Strategic Selection of Remanufacturing Business Models: A Consumer Perception Perspective

As a key circular economy strategy, remanufacturing allows original equipment manufacturers (OEMs) to reduce waste by restoring used products to ``as-new'' conditions. This paper investigates an OEM's optimal remanufacturing business model by incorporating consumer perceptions into price and production quantity decisions. We analyze three alternative models: no remanufacturing, OEM in-house remanufacturing, and third-party remanufacturer (TPR) authorized remanufacturing. We extend the authorization with a two-part tariff contract and consider a stochastic market size. Through a numerical approach, we optimize price and quantity decisions based on consumer perceptions and develop a hierarchical decision roadmap to guide model selection. Our findings show that when consumer's perceived value of remanufactured products is high, OEM in-house remanufacturing is most profitable and reduces environmental impacts, but generally leads to a market dominated by remanufactured products. In contrast, when consumer's perceived value of remanufactured products is moderate and TPR remanufacturing significantly increases the perceived value of new products, the TPR-authorized remanufacturing is most profitable. It typically boosts total market sales, but accordingly increases environmental impacts. In addition, sensitivity analysis indicates that two-part authorization contracts are more advanced in meeting stringent environmental requirements than one-part contracts. Incorporating market size stochasticity enhances system profitability while keeping environmental impacts within a limited scope.

==> TikZ/Timeline_brace.tex <==
\definecolor{ColorOne}{RGB}{50, 50, 50}
\definecolor{ColorTwo}{RGB}{150, 150, 150} 
\definecolor{ColorThree}{RGB}{0,0,225} 

\tikzstyle{descript} = [text = black, align=center, minimum height=1cm, align=center, outer sep=0pt,font = \footnotesize]
\tikzstyle{activity} =[align=center,outer sep=0pt]

\begin{tikzpicture}[very thick, black,scale=0.9]
\small

%% Coordinates
\coordinate (O) at (-1,0); % 
\coordinate (S) at (0,0); % start of sales
\coordinate (1E) at (6,0); % end of 1st sales
\coordinate (2E) at (13,0); % end of 2nd sales
\coordinate (F) at (15,0); %End
\coordinate (E1) at (3,0); %business decisions

% First and Second Sales Stages
\draw [decorate,decoration={brace,amplitude=16pt,mirror}]($(S)+(0,-0.1)$) -- ($(1E)+(0,-0.1)$) node [black,midway,below=16pt] {First Sales Stage};
\draw [decorate,decoration={brace,amplitude=16pt,mirror}]($(1E)+(0,-0.1)$) -- ($(2E)+(0,-0.1)$) node [black,midway,below=16pt] {Second Sales Stage};

%% if remanufacture
% \path[dashed, <-,color=ColorOne] ($(E1)+(0,0.2)$) edge [out=90, in=-100] ($(E1)+(1.5,1)$);
% \draw ($(E1)+(0,0.2)$) node[below=0pt,align=left,ColorThree] {{\color{black}$(p_n,q_n)$} \\ $(p_r,q_r)$, if applicable};

% collecting process
\fill[color=ColorOne!20] rectangle ($(E1)$) -- ($(1E)$) -- ($(1E)+(0,0.4)$) -- ($(E1)+(0,0.4)$);
\draw ($(E1)+(1.5,0.2)$) node[activity,ColorThree] {Collection};

% Reman. sales
\fill[color=ColorOne!20] rectangle ($(1E)$) -- ($(2E)$) -- ($(2E)+(0,0.4)$) -- ($(1E)+(0,0.4)$);
\draw ($(2E)+(-3.5,0.2)$) node[activity,ColorThree] {Market Competition};
% decide price and quantity
% \node[draw=ColorOne,text=ColorOne, minimum height=0.6cm, minimum width= 1.2cm, line width=1pt, align=left](D3) at ($(E1)+(-1,1)$) {$(p_n,q_n)$};
% \path[->,color=ColorOne] ($(D3)+(0,-0.3)$) edge [out=-50, in=180-50] ($(E1)+(0,0.25)$);

%% Select Business Model
\node[draw=ColorOne,text=ColorOne, minimum height=0.7cm, minimum width= 1cm, line width=1pt, align=center](D1) at ($(E1)+(0,2)$) {Business Model Selection};
\path[<-,color=ColorOne] ($(E1)+(0,0.2)$) edge [out=90, in=-90]  ($(D1)+(0,-0.3)$);

% decide price and quantity
\node[dashed,draw=ColorThree,text=ColorThree, minimum height=0.3cm, minimum width= 1cm, line width=1pt, align=left](D2) at ($(E1)+(4,1)$) {{\color{black}$(p_n,q_n)$}, and $(p_r,q_r)$ if applicable};
\path[dashed, <-,color=ColorThree] ($(E1)+(0,0.2)$) edge [out=90, in=180] (D2.west);

%% Arrow
\draw[->] (O) -- (F);
%% Ticks
\foreach \x in {0,3,6,13}
\draw(\x cm,3pt) -- (\x cm,-3pt);
%% Labels
% \foreach \i \j in {0/T=0,6/T=$t_1$,13/T=$t_1+t_2$}{
% 	\draw (\i,0) node[below=3pt] {\j} ;
% }

\end{tikzpicture}


==> TikZ/decision_roadmap.tex <==
\begin{tikzpicture}[scale=0.7,
    box/.style={
        rectangle, 
        draw=black,
        thick,
        minimum width=2cm, 
        minimum height=1cm,
        fill=white
    },
    outcome/.style={
        rectangle, 
        draw=black,
        thick,
        text width=3cm, 
        minimum height=2cm, 
        align=center,
        font=\bfseries
    }
]

% Define colors
\definecolor{n_grey}{HTML}{E5E5E5}
\definecolor{t_green}{HTML}{3CB371}
\definecolor{o_blue}{HTML}{4682B4}

% decision nodes 
\node[box, rounded corners=5pt, fill=white] (alpha) at (0,0) {\textbf{Assess $\alpha$}};
\node[box, rounded corners=5pt, fill=white] (beta) at (6,0) {\textbf{Assess $|\beta|$}};
\node[box, rounded corners=5pt, align=center, fill=white] (contract) at (10,2) 
    {\textbf{\small Contract Design}\\ \small$(h,H)$};

% Outcome nodes
\node[outcome, fill=n_grey] (model_n) at (16,4) {\scriptsize Model N:\\No Remanufacturing};
\node[outcome, fill=t_green] (model_t) at (16,0) {\scriptsize Model T:\\TPR-authorized\\Remanufacturing};
\node[outcome, fill=o_blue] (model_o) at (16,-4) {\scriptsize Model O:\\OEM In-house\\Remanufacturing};

% curved paths
\draw[->, thick] (alpha) to[out=45, in=180] node[above, sloped, font=\footnotesize\bfseries, text width=3cm, align=center] 
    {Low\\ $(0 \leq \alpha \leq \alpha_1)$} (model_n);
\draw[->, thick] (alpha) -- node[ font=\footnotesize\bfseries, text width=3cm, align=center] 
    {Moderate\\$(\alpha_1 \leq \alpha \leq \alpha_2)$} (beta);
\draw[->, thick] (alpha) to[out=-45, in=180] node[below, sloped, font=\footnotesize\bfseries, text width=3cm, align=center] 
    {High\\ $(\alpha_2 \leq \alpha \leq 1)$} (model_o);

\draw[->, thick] (beta) to[out=60, in=180] node[above, sloped, font=\scriptsize\bfseries, yshift = 5pt, xshift = 2pt] 
    {Moderate/high} (contract);
\draw[->, thick] (beta) to[out=-60, in=180] node[above, sloped, font=\scriptsize\bfseries, text width=3cm, align=center] 
    {Low\\ $(0 \leq |\beta| < \beta_1(\alpha))$} (model_o);

% dashed lines
\draw[->, dashed, thick] (contract) to[out=55, in=180] (model_n);
\draw[->, dashed, thick] (contract) to [out=-45, in=180] (model_t);

\node[font=\scriptsize, align=left] at ($(contract.east)+(2.1,0)$) {Depends on contract};

\end{tikzpicture}


==> TikZ/structure.tex <==
\definecolor{reman_color}{RGB}{0,0,225} 

\begin{tikzpicture}[
        node distance=2cm, 
        auto,
        box/.style={draw, rectangle, minimum width=3cm, minimum height=1cm},
        thick arrow/.style={-implies, double, double distance=3pt, line width=1pt},
        small label/.style={font=\footnotesize}
    ]
% Subfigure 1
\begin{scope}[yshift=-0.3cm]
            \node[box] (oem1) {OEM};
            \node[box] (market1) [below=of oem1] {Market};
            \node[below=1cm of market1] (waste1) {Waste};
            \draw[-latex] ($(oem1.south)!1/3!(oem1.south west)$) -- node[left] {$q_n$} ($(market1.north)!1/3!(market1.north west)$);
            \draw[-latex, dashed] ($(market1.north)!1/3!(market1.north east)$) -- node[right] {$p_n$} ($(oem1.south)!1/3!(oem1.south east)$);
            \draw[-implies, double, double distance=8pt, line width=1pt, minimum width=3cm] (market1.south) -- node[right, small label] {Dispose after use} (waste1.north);
            \node [below=0.1cm of waste1] {\parbox{0.3\linewidth}{\subcaption{Model N}}};
    \end{scope}

        % Subfigure 2
\begin{scope}[xshift=6cm, yshift=-0.3cm]
            \node[box] (oem2) {OEM};
            \node[box] (market2) [below=of oem2] {Market};
            \node[below=1cm of market2] (waste2) {Waste};
            
            \draw[-latex] ($(oem2.south)!5/7!(oem2.south west)$) -- node[left] {$q_n$} ($(market2.north)!5/7!(market2.north west)$);
            \draw[-latex, dashed] ($(market2.north)!3/7!(market2.north west)$) -- node[right] {$p_n$} ($(oem2.south)!3/7!(oem2.south west)$);
            \draw[-latex, reman_color] ($(oem2.south)!3/7!(oem2.south east)$) -- node[left] {$q_r^O$} ($(market2.north)!3/7!(market2.north east)$);
            \draw[-latex, dashed, reman_color] ($(market2.north)!5/7!(market2.north east)$) -- node[right] {$p_r^O$} ($(oem2.south)!5/7!(oem2.south east)$);
            \draw[-implies, reman_color, rounded corners, double, double distance=4pt] 
    ($(waste2.north)!0.5!(market2.south)$) -- ++(-2,0) |- 
    node[left, reman_color, pos=0.25, small label] {Collection} (oem2.west);
            \draw[-implies, double, double distance=4pt, line width=1pt, minimum width=3cm] (market2.south) -- node[right, small label] {Dispose after use} (waste2.north);
            \node [below= 0.1cm of waste2] {\parbox{0.3\linewidth}{\subcaption{Model O}}};
    \end{scope}       
    
        % Subfigure 3
    \begin{scope}[xshift=12cm]
            \node[box] (oem3) {OEM};
            \node[box, reman_color, minimum width=1cm, minimum height=0.5cm, font = \scriptsize] (tpr3) [below=1cm of oem3] {Authorized TPR};
            \node[box] (market3) [below=1cm of tpr3] {Market};
            \node[below=1cm of market3] (waste3) {Waste};
            \draw[-latex] ($(oem3.south)!8/9!(oem3.south west)$) -- node[left] {$q_n$} ($(market3.north)!6/7!(market3.north west)$);
            \draw[-latex, dashed] ($(market3.north)!8/9!(market3.north east)$) -- node[right] {$p_n$} ($(oem3.south)!6/7!(oem3.south east)$);
            \draw[-latex, reman_color] ($(oem3.south)!1/4!(oem3.south west)$) -- node[left=2pt] {\small $q_{r}^T$} ($($(oem3.south)!1/4!(oem3.south west)$)+(0,-1)$);
            \draw[-latex, dashed, reman_color] ($($(oem3.south)!1/4!(oem3.south east)$)+(0,-1)$) -- node[right=2pt] {\small $H, h$} ($(oem3.south)!1/4!(oem3.south east)$);
            \draw[-latex, reman_color] ($($(market3.north)!1/4!(market3.north west)$)+(0,1)$) -- node[left=2pt]  {\small $q_r^T$} ($(market3.north)!1/4!(market3.north west)$);
            \draw[-latex, dashed, reman_color] ($(market3.north)!1/4!(market3.north east)$) -- node[right=2pt] {\small $p_r^T$} ($($(market3.north)!1/4!(market3.north east)$)+(0,1)$);
            \draw[-implies, reman_color, rounded corners, double, double distance=4pt] 
    ($(waste3.north)!0.5!(market3.south)$) -- ++(-2,0) |- 
    node[left, reman_color, pos=0.25, small label] {Collection} (oem3.west);
            \draw[-implies, double, double distance=4pt, line width=1pt, minimum width=3cm] (market3.south) -- node[right, small label] {Dispose after use} (waste3.north);
        
    \node [below = 0.1cm of waste3] {\parbox{0.3\linewidth}{\subcaption{Model T}}};
    \end{scope}
    \end{tikzpicture}

